Measuring Diversity of Game Scenarios

This survey comprehensively reviews the multi-dimensionality of game scenario diversity, spotlighting the innovative use of procedural content generation and other fields as cornerstones for enriching player experiences through diverse game scenarios. By traversing a wide array of disciplines, from affective modeling and multi-agent systems to psychological studies, our research underscores the importance of diverse game scenarios in gameplay and education. Through a taxonomy of diversity metrics and evaluation methods, we aim to bridge the current gaps in literature and practice, offering insights into effective strategies for measuring and integrating diversity in game scenarios. Our analysis highlights the necessity for a unified taxonomy to aid developers and researchers in crafting more engaging and varied game worlds. This survey not only charts a path for future research in diverse game scenarios but also serves as a handbook for industry practitioners seeking to leverage diversity as a key component of game design and development.

==> figures/mario-representations.tex <==
\begin{tikzpicture}
    % \draw [help lines, color=gray!80] (-4, -8) grid (18, 1);
    \bfseries
    \node[above] at (0,0) {Scenario};
    \node[below] at (0,0) {\includegraphics[height=3cm]{figures/representation-assets/example.png}};

    \node[above] at (3.3, 0) {Tile};
    \node[below] at (3.3, 0) {\includegraphics[height=3cm]{figures/representation-assets/tiles.jpg}};
    
    \node[above] at (7, 0) {Featured vector};
    \node[above] at (7, -2) {Elements/patterns};
    \node[above] at (12.5, -0.04) {Behavior/action sequence};
    \node[above] at (12.5, -2) {Play trace};
    

    \small
    \mdseries    
    % vectors
    \node[below, text badly centered, text width=4cm] at (7,0) {(\#enemies, \#?, \#mushrooms)};
    \node[below, text badly centered, text width=4cm] at (7,-0.4) {[1, 2, 1]};
    % patterns
    \node at (5.3, -2.5) {\includegraphics[width=5mm]{figures/representation-assets/pattern1.png}};
    \node at (5.8, -2.5) {:40};
    \node at (6.5, -2.5) {\includegraphics[width=5mm]{figures/representation-assets/pattern2.png}};
    \node at (7, -2.5) {:9};
    \node at (7.7, -2.5) {\includegraphics[width=5mm]{figures/representation-assets/pattern3.png}};
    \node at (8.2, -2.5) {:5};
    \node at (8.7, -2.5) {\large \textbf{...}};
    % behavior
    \node[below, text badly centered, text width=6cm] at (12.5, 0) {[R, R, R, R, R, J, J, J, ...]};
    % trace
    \node[below, text badly centered, text width=6.4cm] at (12.5, -2) {[(9.20, 33.0), (11.5, 33.0), (14.7, 33.0), (18.8, 33.0), (23.0, 33.0), (27.3, 33.0), (32.4, 46.3), ...]};

\end{tikzpicture}


==> figures/representations.tex <==
\begin{tikzpicture}
    % \draw [help lines, color=gray!80] (-4, -8) grid (18, 1);
    \bfseries
    \node[above] at (0,0) {Scenario};
    \node[below] at (0,0) {\includegraphics[height=5cm]{figures/representation-assets/example.png}};

    \node[above] at (4, 0) {Tile};
    \node[below] at (4, 0) {\includegraphics[height=5cm]{figures/representation-assets/tiles.jpg}};
    
    \node[above] at (8, 0) {Featured vector};
    \node[above] at (8, -2) {Elements/patterns};
    \node[above] at (14, -0.05) {Behavior/action sequence};
    \node[above] at (14, -2) {Play trace};

    \node[text badly centered] at (1,-4.25) {Scenario};
    \node[below] at (1,-4.5) {\includegraphics[height=5cm]{figures/representation-assets/sokoban.png}};
    \node[text badly centered] at (4.8,-4.25) {Top-down view};
    \node[below] at (4.8,-4.5) {\includegraphics[height=5cm]{figures/representation-assets/topdown.png}};
    
    \node[text badly centered] at (11,-4.25) {Scenario};
    \node[below] at (11,-4.5) {\includegraphics[height=5cm]{figures/representation-assets/terrain.jpg}};
    \node[text badly centered] at (14.5,-4.25) {Height map};
    \node[below] at (14.5,-4.5) {\includegraphics[height=5cm]{figures/representation-assets/heightmap.png}};
    % \node at(13.1, -7.45) {x};
    % \node at(11.65, -6) {y};
    

    \small
    \mdseries    
    % vectors
    \node[below, text badly centered, text width=4cm] at (8,0) {(\#enemies, \#?, \#mushrooms)};
    \node[below, text badly centered, text width=4cm] at (8,-0.4) {[1, 2, 1]};
    % patterns
    \node at (6.3, -2.5) {\includegraphics[width=5mm]{figures/representation-assets/pattern1.png}};
    \node at (6.8, -2.5) {:40};
    \node at (7.5, -2.5) {\includegraphics[width=5mm]{figures/representation-assets/pattern2.png}};
    \node at (8, -2.5) {:9};
    \node at (8.7, -2.5) {\includegraphics[width=5mm]{figures/representation-assets/pattern3.png}};
    \node at (9.2, -2.5) {:5};
    \node at (9.7, -2.5) {\large \textbf{...}};
    % behavior
    \node[below, text badly centered, text width=6cm] at (14, 0) {[R, R, R, R, R, J, J, J, ...]};
    % trace
    \node[below, text badly centered, text width=6.4cm] at (14, -2) {[(9.20, 33.0), (11.5, 33.0), (14.7, 33.0), (18.8, 33.0), (23.0, 33.0), (27.3, 33.0), (32.4, 46.3), ...]};

\end{tikzpicture}


==> figures/sokoban-representations.tex <==
\begin{tikzpicture}
    \bfseries

    \node[text badly centered,above] at (18,0) {Scenario};
    \node[below] at (18,0) {\includegraphics[height=3cm]{figures/representation-assets/sokoban.png}};
    \node[text badly centered,above] at (21,-0.05) {Top-down view};
    \node[below] at (21.5,0) {\includegraphics[height=3cm]{figures/representation-assets/topdown.png}};
    %\node[text badly centered] at (1,-4.25) {Scenario};
    %\node[below] at (1,-4.5) {\includegraphics[height=2.5cm]{figures/representation-assets/sokoban.png}};
    %\node[text badly centered] at (4.8,-4.25) {Top-down view};
    %\node[below] at (4.8,-4.5) {\includegraphics[height=2.5cm]{figures/representation-assets/topdown.png}};
\end{tikzpicture}


==> figures/taxonomy.tex <==
\begin{tikzpicture} 
    % \draw [help lines, color=gray!80] (-20, -10) grid (10, 2);
    \Large
    \node at (0, 0) {\textbf{Diversity Measure}};
    \draw[line width=4pt] (-6, -0.35) -- (4.8, -0.35);
    \draw[line width=4pt] (0, -0.35) -- (0, -6.8);
    
    \large
    \node at (-5.5, -1.4) {\textbf{Objective Evaluation (Sec. \ref{sec:objective})}};
    \node at (5, -1.7) {\textbf{Subjective Evaluation (Sec. \ref{sec:subjective})}};
    \draw[line width=3.2pt] (0, -1.7) -- (-9.8, -1.7);
    \draw[line width=3.2pt] (-5.5, -1.7) -- (-5.5, -7.3);
    \draw[line width=3.2pt] (0, -2) -- (8.3, -2);
    \draw[line width=3.2pt] (5, -2) -- (5, -6.6);

    \normalsize
    \node at (2.7, -4) {\textbf{Biological data (Sec. \ref{sec:bio})}};
    \node[text width=3cm] at (7.2, -3) {\textbf{Human evaluation (Sec. \ref{sec:human})}};
    \draw[line width=2.4pt] (5, -4.25) -- (0.35, -4.25);
    \draw[line width=2.4pt] (5, -3.5) -- (9.2, -3.5);

    \node at (-9.5, -2.6) {\textbf{Single-indicator (Sec. \ref{sec:single-ind})}};
    \node[right] at (-5.3, -3.1) {\textbf{Multi-indicator (Sec. \ref{sec:mult-ind})}};
    \draw[line width=2.4pt] (-5.5, -2.9) -- (-13.2, -2.9);
    \draw[line width=2.4pt] (-9.5, -2.9) -- (-9.5, -7.7);
    \draw[line width=2.4pt] (-5.5, -3.35) -- (-1, -3.35);
    \draw[line width=2.4pt] (-4.4, -3.35) -- (-4.4, -7.43);
    \draw[line width=1.6pt] (-4.4, -4) -- (-4, -4);
    \draw[line width=1.6pt] (-4.4, -5) -- (-4, -5);
    \draw[line width=1.6pt] (-4.4, -6) -- (-4, -6);
    \draw[line width=1.6pt] (-4.4, -7) -- (-4, -7);

    \small
    \node at (-12.2, -3.8) {\textbf{Comparison-based (Sec. \ref{sec:cmp})}};
    \node[text width=3.5cm] at (-7.5, -4.4) {\textbf{Non-comparison-based (Sec. \ref{sec:nocmp})}};
    
    \draw[line width=1.6pt] (-9.5, -4.05) -- (-14.6, -4.05);
    \draw[line width=1.6pt] (-9.5, -4.85) -- (-5.9, -4.85);




    \node[right, text width = 3cm] at (-4, -4) {\textbf{Expressive Range (Sec. \ref{sec:era})}};
    \node[right, text width = 3cm] at (-4, -5) {\textbf{Quality diversity (Sec. \ref{sec:qd})}};
    \node[right, text width = 2.8cm] at (-4, -6) {\textbf{Multi-objective (Sec. \ref{sec:mo})}};
    \node[right, text width=2.6cm] at (-4, -7) {\textbf{Other Analysis (Sec. \ref{sec:other})} };

    \footnotesize
    % comparison-based
    \node[right, text width=4.5cm] at (-14.6, -4.4) {$\circ$ Average Distance/Divergence};
    \node[right, text width=4.5cm] at (-14.6, -4.8) {$\circ$ Average Nearest Neighbor Distance};
    \node[right, text width=4.5cm] at (-14.6, -5.2) {$\circ$ Distribution of Similarity Values};
    \node[right, text width=4.5cm] at (-14.6, -5.6) {$\circ$ Dissimilarity Map};
    \node[right, text width=4.5cm] at (-14.6, -6) {$\circ$ Relative Diversity};
    \node[right, text width=4.5cm] at (-14.6, -6.4) {$\circ$ Novelty Score};
    \node[right, text width=4.5cm] at (-14.6, -6.8) {$\circ$ Computational Surprise};
    \node[right, text width=4.5cm] at (-14.6, -7.2) {$\circ$ Slacking A-clipped Function}; 

    % non-comparison-based
    \node[right, text width=4.5cm] at (-9.3, -5.2) {$\circ$ Standard Deviation};
    % \node[right, text width=4.5cm] at (-9.3, -5.6) {$\circ$ Coefficient of Variance};
    \node[right, text width=4.5cm] at (-9.3, -5.6) {$\circ$ \revised{Shannon's Entropy}};
    \node[right, text width=4.5cm] at (-9.3, -6) {$\circ$ Simpson Index};
    % \node[right, text width=4.5cm] at (-9.3, -6.8) {$\circ$ };
    % bio
    \node[right, text width=4.5cm] at (0.3, -4.6) {$\circ$ Facial/Head Expression};
    \node[right, text width=4.5cm] at (0.3, -5) {$\circ$ Heart Rate};
    \node[right, text width=4.5cm] at (0.3, -5.4) {$\circ$ Blood Volume Pulse};
    \node[right, text width=4.5cm] at (0.3, -5.8) {$\circ$ Skin Conductance};
    \node[right, text width=4.5cm] at (0.3, -6.2) {$\circ$ Borg Rating of Perceived Exertion};
    % human
    \node[right, text width=4cm] at (5.2, -3.8) {$\circ$ User Experience Questionnaire};
    \node[right, text width=4cm] at (5.2, -4.2) {$\circ$ Visual Comparison};
    \node[right, text width=4cm] at (5.2, -4.6) {$\circ$ Impression Curve};
    \node[right, text width=4cm] at (5.2, -5) {$\circ$ Interviews};

\end{tikzpicture}


==> figures/taxonomyGrant.tex <==
\begin{tikzpicture} 
    % \draw [help lines, color=gray!80] (-20, -10) grid (10, 2);
    \Large
    \node at (0, 0) {\textbf{Diversity Measure}};
    \draw[line width=4pt] (-6, -0.35) -- (4.8, -0.35);
    \draw[line width=4pt] (0, -0.35) -- (0, -6.8);
    
    \large
    \node at (-5.5, -1.4) {\textbf{Objective Evaluation}};
    \node at (5, -1.7) {\textbf{Subjective Evaluation}};
    \draw[line width=3.2pt] (0, -1.7) -- (-9.8, -1.7);
    \draw[line width=3.2pt] (-5.5, -1.7) -- (-5.5, -7.3);
    \draw[line width=3.2pt] (0, -2) -- (8.3, -2);
    \draw[line width=3.2pt] (5, -2) -- (5, -6.6);

    \normalsize
    \node at (2.7, -4) {\textbf{Biological data}};
    \node[text width=3cm] at (7.2, -3) {\textbf{Human evaluation}};
    \draw[line width=2.4pt] (5, -4.25) -- (0.35, -4.25);
    \draw[line width=2.4pt] (5, -3.5) -- (9.2, -3.5);

    \node at (-9.5, -2.6) {\textbf{Single-indicator}};
    \node[right] at (-5.3, -3.1) {\textbf{Multi-indicator}};
    \draw[line width=2.4pt] (-5.5, -2.9) -- (-13.2, -2.9);
    \draw[line width=2.4pt] (-9.5, -2.9) -- (-9.5, -7.7);
    \draw[line width=2.4pt] (-5.5, -3.35) -- (-1, -3.35);
    \draw[line width=2.4pt] (-4.4, -3.35) -- (-4.4, -7.43);
    \draw[line width=1.6pt] (-4.4, -4) -- (-4, -4);
    \draw[line width=1.6pt] (-4.4, -5) -- (-4, -5);
    \draw[line width=1.6pt] (-4.4, -6) -- (-4, -6);
    \draw[line width=1.6pt] (-4.4, -7) -- (-4, -7);

    \small
    \node at (-12.2, -3.8) {\textbf{Comparison-based}};
    \node[text width=3.5cm] at (-7.5, -4.4) {\textbf{Non-comparison-based}};
    
    \draw[line width=1.6pt] (-9.5, -4.05) -- (-14.6, -4.05);
    \draw[line width=1.6pt] (-9.5, -4.85) -- (-5.9, -4.85);




    \node[right, text width = 3cm] at (-4, -4) {\textbf{Expressive range}};
    \node[right, text width = 3cm] at (-4, -5) {\textbf{Quality diversity}};
    \node[right, text width = 2.8cm] at (-4, -6) {\textbf{Multi-objective}};
    \node[right, text width=2.6cm] at (-4, -7) {\textbf{Other analysis} };  \color{black}  

    \footnotesize
    % comparison-based
    \node[right, text width=4.5cm] at (-14.6, -4.4) {$\circ$ Average Distance/Divergence};
    \node[right, text width=4.5cm] at (-14.6, -4.8) {$\circ$ Average Nearest Neighbor Distance};
    \node[right, text width=4.5cm] at (-14.6, -5.2) {$\circ$ Distribution of Similarity Values};
    \node[right, text width=4.5cm] at (-14.6, -5.6) {$\circ$ Dissimilarity Map};
    \node[right, text width=4.5cm] at (-14.6, -6) {$\circ$ Relative Diversity};
    \node[right, text width=4.5cm] at (-14.6, -6.4) {$\circ$ Novelty Score};
    \node[right, text width=4.5cm] at (-14.6, -6.8) {$\circ$ Computational Surprise};
    \node[right, text width=4.5cm] at (-14.6, -7.2) {$\circ$ Slacking A-clipped Function}; 

    % non-comparison-based
    \node[right, text width=4.5cm] at (-9.3, -5.2) {$\circ$ Standard Deviation};
    % \node[right, text width=4.5cm] at (-9.3, -5.6) {$\circ$ Coefficient of Variance};
    \node[right, text width=4.5cm] at (-9.3, -5.6) {$\circ$ {Shannon's Entropy}};
    \node[right, text width=4.5cm] at (-9.3, -6) {$\circ$ Simpson Index};
    % \node[right, text width=4.5cm] at (-9.3, -6.8) {$\circ$ };
    % bio
    \node[right, text width=4.5cm] at (0.3, -4.6) {$\circ$ Facial/Head Expression};
    \node[right, text width=4.5cm] at (0.3, -5) {$\circ$ Heart Rate};
    \node[right, text width=4.5cm] at (0.3, -5.4) {$\circ$ Blood Volume Pulse};
    \node[right, text width=4.5cm] at (0.3, -5.8) {$\circ$ Skin Conductance};
    \node[right, text width=4.5cm] at (0.3, -6.2) {$\circ$ Borg Rating of Perceived Exertion};
    % human
    \node[right, text width=4cm] at (5.2, -3.8) {$\circ$ User Experience Questionnaire};
    \node[right, text width=4cm] at (5.2, -4.2) {$\circ$ Visual Comparison};
    \node[right, text width=4cm] at (5.2, -4.6) {$\circ$ Impression Curve};
    \node[right, text width=4cm] at (5.2, -5) {$\circ$ Interviews};

\end{tikzpicture}


==> figures/terrain-representations.tex <==
\begin{tikzpicture}
    \bfseries
    \node[text badly centered,above] at (25,0) {Scenario};
    \node[below] at (25,0) {\includegraphics[height=3cm]{figures/representation-assets/terrain.jpg}};
    \node[text badly centered,above] at (28,-0.05) {Height map};
    \node[below] at (28,0) {\includegraphics[height=3cm]{figures/representation-assets/heightmap.png}};
    %\node[text badly centered] at (11,-4.25) {Scenario};
    %\node[below] at (11,-4.5) {\includegraphics[height=3cm]{figures/representation-assets/terrain.jpg}};
    %\node[text badly centered] at (14.5,-4.25) {Height map};
    %\node[below] at (14.5,-4.5) {\includegraphics[height=3cm]{figures/representation-assets/heightmap.png}};


\end{tikzpicture}

